The Optical Polarization Properties of X-ray Selected BL Lacertae Objects

We discuss the optical polarization properties of X-ray selected BL Lacertae objects (XSBLs) as determined from three years of monitoring 37 BL Lac objects and candidates. The observed objects include a complete X-ray flux limited sample drawn from the EMS Survey. The majority of the XSBLs classi- fied solely on the appearance of their spectra are members of the class of BL~Lacs since they possess intrinsically polarized and variable continua. The duty cycle of polarized emission from XSBLs is 40\%. The majority of XSBLs ($\approx 85$\%) have preferred polarization position angles on time scales as long as three years. This reflects stability in the geometry of the region emitting the polarized optical emission. We discuss the observed spectral dependence of the degree of polarization and some of the possible mechanisms for producing the observed characteristics. While dilution of the polarized emission by the host galaxy starlight is present in some objects, we demon- strate that the average polarization properties derived from our observations are not drastically affected by this effect. The objects in our monitored sample did not display the larger than one magnitude variations generally used to characterize the optical variability of blazars in general.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%end of Latex file. Strip off following poscript file for tables.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!
%%DocumentFonts: (at end)
%%Creator: DviLaser, ArborText, Inc.
%%Title: TeX output 1993.08.04:1402
%%Pages: (at end)
%%EndComments
%
%  Dvips.pro - included prolog for DviLaser-generated PostScript files.
%
%  Copyright (c) 1985 Textset, Inc.  All Rights Reserved.
%
%  This PostScript prolog code is part of the proprietary DVILASER/PS
%  program package and may not be copied or re-distributed without
%  the permission of Textset, Inc.
%

/$DviLaser where
  {pop}
  {/$DviLaser 200 dict def}
  ifelse

% Begin document
/BeginDviLaserDoc {
  vmstatus pop pop 0 eq
    { $DviLaser begin
      InitializeState }
    { /DviLaserJob save def
      $DviLaser begin
      InitializeState
      /DviLaserFonts save def }
    ifelse
} def

% End document
/EndDviLaserDoc {
  vmstatus pop pop 0 eq
    { end }
    { DviLaserFonts restore
      end
      DviLaserJob restore }
    ifelse
} def

$DviLaser begin
/tempstr 64 string def
/tempint 0 def
/tempmatrix matrix def

%
%  Debugging routines
%
/DebugMode false def
/PrintInt {
  tempstr cvs print
} def
/PrintLn {
  (\n) print flush
} def

/PrintVMStats {
  (VM status, ) print
  print
  (: ) print
  vmstatus
  3 copy
  PrintInt (\(total\), ) print
  PrintInt (\(used\), ) print
  pop
  exch sub
  PrintInt (\(remaining\), ) print
  PrintInt (\(level\)) print
  PrintLn
} def

/VMS /PrintVMStats load def

/VMSDebug {
  DebugMode
    {PrintVMStats}
    {pop}
    ifelse
} def

(beginning of common prolog) VMSDebug
% Begin page
/BP {
  /Magnification exch def
  /DviLaserPage save def
  (beginning of page) VMSDebug
} def

% End page
/EP {
  DviLaserPage restore
} def

% Exit page (temporarily) to add fonts/characters.
/XP {
  % Save current point information so it can be reset later.
  /Xpos where {pop Xpos} {0} ifelse
  /Ypos where {pop Ypos} {0} ifelse
  /currentpoint cvx stopped {0 0 moveto currentpoint} if
  /DviLaserPage where {pop DviLaserPage restore} if
  moveto
  /Ypos exch def
  /Xpos exch def
} def

% Resume page
/RP {
  /DviLaserPage save def
} def

% Purge all fonts to reclaim memory space.
/PF {
  GlobalMode
  LocalMode
} def

% Switch to base save/restore level, saving state information.
/GlobalMode {
  /UserSave where {pop UserSave} if  % invoke "UserSave" if available
  PortraitMode
  PaperWidth
  PaperHeight
  PxlResolution
  Resolution
  Magnification
  Ymax
  RasterScaleFactor
  % Save current point information so it can be reset later.
  /currentpoint cvx stopped {0 0 moveto currentpoint} if
  /DviLaserPage where {pop DviLaserPage restore} if
  DviLaserFonts restore
  RecoverState
} def

% Preserve state at the base level.
/RecoverState {
  10 copy
  /Ypos exch def
  /Xpos exch def
  /RasterScaleFactor exch def
  /Ymax exch def
  /Magnification exch def
  /Resolution exch def
  /PxlResolution exch def
  /PaperHeight exch def
  /PaperWidth exch def
  /PortraitMode exch def
  DoInitialScaling
  PortraitMode not {PaperWidth 0 SetupLandscape} if
  Xpos Ypos moveto
} def
% Initialize state variables to default values.
/InitializeState {
  /Resolution 3600 def
  /PxlResolution 300 def
  /RasterScaleFactor PxlResolution Resolution div def
  /PortraitMode true def
  /PaperHeight 11 Resolution mul def
  /PaperWidth 8.5 Resolution mul def
  /Ymax PaperHeight def
  /Magnification 1000 def
  /Xpos 0 def
  /Ypos 0 def
  /InitialMatrix matrix currentmatrix def
} def

% Switch from base save/restore level, restoring state information.
/LocalMode {
  /Ypos exch def
  /Xpos exch def
  /RasterScaleFactor exch def
  /Ymax exch def
  /Magnification exch def
  /Resolution exch def
  /PxlResolution exch def
  /PaperHeight exch def
  /PaperWidth exch def
  /PortraitMode exch def
  DoInitialScaling
  PortraitMode not {PaperWidth 0 SetupLandscape} if
  Xpos Ypos moveto
  /UserRestore where {pop UserRestore} if  % invoke "UserRestore" if available
  /DviLaserFonts save def
  /DviLaserPage save def
} def

% Abbreviations
/S /show load def
/SV /save load def
/RST /restore load def

/Yadjust {Ymax exch sub} def

% (x,y) position absolute, just set Xpos & Ypos, don't move.
/SXY {
  Yadjust
  /Ypos exch def /Xpos exch def
} def

% (x,y) position absolute
/XY {
  Yadjust
  2 copy /Ypos exch def /Xpos exch def
  moveto
} def

% (x,0) position absolute
/X {
  currentpoint exch pop
  2 copy /Ypos exch def /Xpos exch def
  moveto
} def

% (0,y) position absolute
/Y {
  currentpoint pop exch Yadjust
  2 copy /Ypos exch def /Xpos exch def
  moveto
} def

% (x,y) position relative
/xy {
  neg rmoveto
  currentpoint /Ypos exch def /Xpos exch def
} def

% (x,0) position relative
/x {
  0 rmoveto
  currentpoint /Ypos exch def /Xpos exch def
} def

% (0,y) position relative
/y {
  0 exch neg rmoveto
  currentpoint /Ypos exch def /Xpos exch def
  } def

% Print a rule
/R {
  /ht exch def
  /wd exch def
  gsave
    0 setgray
    currentpoint
    newpath
      moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
      wd neg 0 rlineto
    closepath fill
  grestore
  wd 0 rmoveto
  currentpoint /Ypos exch def /Xpos exch def
} def
%
%  <PXL-file resolution(pix/inch)> <resolution(pix/inch)> RES
%
/RES {
  /Resolution exch def
  /PxlResolution exch def
  /RasterScaleFactor PxlResolution Resolution div def
  DoInitialScaling
} def
%
% Do initial scaling.
%
/DoInitialScaling {
  InitialMatrix setmatrix
  72 Resolution div dup scale
} def

%
%  <paper-height(pix)> <paper-width(pix)> PM
%
/PM {
  XP
  /PaperWidth exch def
  /PaperHeight exch def
  /Ymax PaperHeight def
  /PortraitMode true def
  DoInitialScaling
  RP
} def

%
%  <paper-height(pix)> <paper-width(pix)> LM
%
/LM {
  XP
  /PaperWidth exch def
  /PaperHeight exch def
  /Ymax PaperWidth def
  /PortraitMode false def
  DoInitialScaling
  PaperWidth 0 SetupLandscape
  RP
} def

% Change magnification setting
/MAG {
  XP
  /Magnification exch def
  RP
} def

%
%  Switch to landscape mode
%
/SetupLandscape {
  translate
  90 rotate
} def

%
%  <mode> SPB - begin "\special" mode
%
%  This is the PostScript procedure used to transfer from the internal
%  environment used for the DVI translation code emitted by DVIPS to
%  a standard PostScript environment.
%
%  Parameters: 0 - Local
%              1 - Global
%              2 - Inline
%
/SPB {
  /spc_mode exch def
  spc_mode 0 eq spc_mode 2 eq or
    {XP}
    {spc_mode 1 eq {GlobalMode} if}
    ifelse
  Resolution 72 div dup scale        % Restore default scaling...
  Magnification 1000 div dup scale   % Adjust for any magnification...
  /Xpos Xpos 72 Resolution div mul 1000 Magnification div mul def
  /Ypos Ypos 72 Resolution div mul 1000 Magnification div mul def
} def

%
%  <mode> SPE - end "\special" mode
%
%  This is the PostScript procedure used to reenter the internal
%  environment used for the DVI translation code emitted by DVIPS from
%  the standard PostScript environment provided for processing user-supplied
%  PostScript code.
%
%  Parameters: 0 - Local
%              1 - Global
%              2 - Inline
%
/SPE {
  /spc_mode exch def
  1000 Magnification div dup scale   % Un-adjust for any magnification...
  72 Resolution div dup scale        % Restore default internal scaling...
  spc_mode 0 eq spc_mode 2 eq or
    {RP}
    {spc_mode 1 eq {LocalMode} if}
    ifelse
} def

%
%  <num-copies> PP
%
/PP {
  /#copies exch def
  showpage
  /#copies 1 def
} def

%
%  CLRP
%
/CLRP {
  erasepage
} def

%
%  /font-name <point-size(pix)> DMF
%
/DMF {
  /psz exch def
  /nam exch def
  nam findfont psz scalefont setfont
} def

%
%  /abcd (xxx) concat  ==> /abcdxxx
%
/concatstr 64 string def
/concat {
  /xxx exch def
  /nam exch def
  /namstr nam concatstr cvs def
  /newnam namstr length xxx length add string def
  newnam 0 namstr putinterval
  newnam namstr length xxx putinterval
  newnam cvn
} def

%
%  /abcdef 2 strip ==> /cdef
%
/strip {
  /num exch def
  /nam exch def
  /namstr nam tempstr cvs def
  /newlen namstr length num sub def
  namstr num newlen getinterval
  cvn
} def

%
%  <old-dict> copydict ==> new-dict on stack
%
/copydict {
  dup length 1 add dict /newdict exch def
    {1 index /FID ne
      {newdict 3 1 roll put}
      {pop pop}
     ifelse
    } forall
  newdict
} def

%
%  <font-type> DefineCMEncoding
%
/DefineCMEncoding {
  /EncodeType exch def

  /CMEncoding 256 array def
  /Times-Roman findfont /Encoding get aload pop CMEncoding astore pop

  EncodeType 11 eq {Do-CM-rm-encoding} if
  EncodeType 12 eq {Do-CM-ti-encoding} if
  EncodeType 13 eq {Do-CM-tt-encoding} if
} def

%
%  Do special mappings for the various CM-font types.
%
/Do-standard-CM-encodings {
  CMEncoding
  dup 0 /.notdef put
  dup 1 /.notdef put
  dup 2 /.notdef put
  dup 3 /.notdef put
  dup 4 /.notdef put
  dup 5 /.notdef put
  dup 6 /.notdef put
  dup 7 /.notdef put

  dup 8 /.notdef put
  dup 9 /.notdef put
  dup 10 /.notdef put
  dup 11 /.notdef put
  dup 12 /fi put
  dup 13 /fl put
  dup 14 /.notdef put
  dup 15 /.notdef put

  dup 16 /dotlessi put
  dup 17 /.notdef put
  dup 18 /grave put
  dup 19 /acute put
  dup 20 /caron put
  dup 21 /breve put
  dup 22 /macron put
  dup 23 /ring put

  dup 24 /cedilla put
  dup 25 /germandbls put
  dup 26 /ae put
  dup 27 /oe put
  dup 28 /oslash put
  dup 29 /AE put
  dup 30 /OE put
  dup 31 /Oslash put
  dup 32 /.notdef put
  dup 127 /dieresis put
  pop
} def

/Do-CM-rm-encoding {
  Do-standard-CM-encodings
  CMEncoding
  dup 34 /quotedblright put
  dup 60 /exclamdown put
  dup 62 /questiondown put
  dup 92 /quotedblleft put
  dup 94 /circumflex put
  dup 95 /dotaccent put
  dup 123 /endash put
  dup 124 /emdash put
  dup 125 /hungarumlaut put
  dup 126 /tilde put
  pop
} def

/Do-CM-ti-encoding {
  Do-standard-CM-encodings
  CMEncoding
  dup 34 /quotedblright put
  dup 36 /sterling put
  dup 60 /exclamdown put
  dup 62 /questiondown put
  dup 92 /quotedblleft put
  dup 94 /circumflex put
  dup 95 /dotaccent put
  dup 123 /endash put
  dup 124 /emdash put
  dup 125 /hungarumlaut put
  dup 126 /tilde put
  pop
} def

/Do-CM-tt-encoding {
  Do-standard-CM-encodings
  CMEncoding
  dup 12 /.notdef put
  dup 13 /quotesingle put
  dup 14 /exclamdown put
  dup 15 /questiondown put
  pop
} def
%
% Routines to handle packing/unpacking numbers.
%
%  <target> <pos> <num> PackHW --> <new target>
%
/PackHW {
  /num exch def
  /pos exch def
  /target exch def
  num 16#0000FFFF and 1 pos sub 16 mul bitshift
    target or
} def
%
%  <target> <pos> <num> PackByte --> <new target>
%
/PackByte {
  /num exch def
  /pos exch def
  /target exch def
  num 16#000000FF and 3 pos sub 8 mul bitshift
    target or
} def
%
%  <pos> <num> UnpkHW --> <unpacked value>
%
/UnpkHW {
  /num exch def
  /pos exch def
  num 1 pos sub -16 mul bitshift 16#0000FFFF and
  dup 16#00007FFF gt {16#00010000 sub} if
} def
%
%  <pos> <num> UnpkByte --> <unpacked value>
%
/UnpkByte {
  /num exch def
  /pos exch def
  num 3 pos sub -8 mul bitshift 16#000000FF and
  dup 16#0000007F gt {16#00000100 sub} if
} def
%
%  <int-font-name> <ext-font-name> <pt-sz(pix)> <type> <loaded-fg> DefineCMFont
%
%    type 10: "as-is" PostScript font
%    type 11: CM-mapped PostScript font - roman
%    type 12: CM-mapped PostScript font - text italic
%    type 13: CM-mapped PostScript font - typewriter type
%
/int-dict-name {int (-dict) concat} def
/int-dict {int (-dict) concat cvx load} def
/DF {
  true  % signal that the font is already loaded
  DefineCMFont
} def

/DNF {
  false  % signal that the font is not already loaded
  DefineCMFont
} def
/DefineCMFont {
  /loaded exch def
  /typ exch def
  /psz exch def
  /ext exch def
  /int exch def

  typ 10 ne
    { % font_type = 11, 12, 13
    loaded not
      { /fnam ext 3 strip def
        fnam findfont copydict /newdict exch def
        typ DefineCMEncoding
        newdict /Encoding CMEncoding put
        ext newdict definefont pop
      } if
    int-dict-name ext findfont psz scalefont def
    currentdict int [int-dict /setfont cvx] cvx put
    }
    { % font_type = 10
    /fnam ext def
    int-dict-name fnam findfont psz scalefont def
    currentdict int [int-dict /setfont cvx] cvx put
    }
  ifelse
} def

%
%  <int-font-name> <ext-font-name> <pt-sz(pix)> <PXL mag> <num-chars>
%      [llx lly urx ury] <newfont-fg> DefinePXLFont
%
/PXLF {
  true  % signal that the font is already loaded
  DefinePXLFont
} def

/PXLNF {
  false  % signal that the font is not already loaded
  DefinePXLFont
} def
/PXLBuildCharDict 17 dict def

/CMEncodingArray 128 array def
0 1 127 {CMEncodingArray exch dup tempstr cvs cvn put} for
/RasterConvert {RasterScaleFactor div} def

/TransformBBox {
  aload pop

  /BB-ury exch def
  /BB-urx exch def
  /BB-lly exch def
  /BB-llx exch def

  [BB-llx RasterConvert BB-lly RasterConvert
   BB-urx RasterConvert BB-ury RasterConvert]
} def
/DefinePXLFont {
  /newfont exch def
  /bb exch def
  /num exch def
  /psz exch def
  /dsz exch def
  /pxlmag exch def
  /ext exch def
  /int exch def

  /fnam ext (-) concat pxlmag tempstr cvs concat def

  newfont not {
    int-dict-name 13 dict def

    int-dict begin
      /FontType 3 def
      /FontMatrix [1 dsz div 0 0 1 dsz div 0 0] def
      /FontBBox bb TransformBBox def
      /Encoding CMEncodingArray def
      /CharDict 1 dict def
      CharDict begin
        /Char-Info num array def
        end

      /BuildChar
        {
          PXLBuildCharDict begin
            /char exch def
            /fontdict exch def

            fontdict /CharDict get /Char-Info get char get aload pop

            /rasters exch def
            /PackedWord1 exch def

            0 PackedWord1 UnpkHW 16#7FFF ne
              { /PackedWord2 exch def
                /wx 0 PackedWord1 UnpkHW def
                /rows 2 PackedWord1 UnpkByte def
                /cols 3 PackedWord1 UnpkByte def
                /llx 0 PackedWord2 UnpkByte def
                /lly 1 PackedWord2 UnpkByte def
                /urx 2 PackedWord2 UnpkByte def
                /ury 3 PackedWord2 UnpkByte def }
              { /PackedWord2 exch def
                /PackedWord3 exch def
                /PackedWord4 exch def
                /wx 1 PackedWord1 UnpkHW def
                /rows 0 PackedWord2 UnpkHW def
                /cols 1 PackedWord2 UnpkHW def
                /llx 0 PackedWord3 UnpkHW def
                /lly 1 PackedWord3 UnpkHW def
                /urx 0 PackedWord4 UnpkHW def
                /ury 1 PackedWord4 UnpkHW def }
               ifelse
            rows 0 lt
              { /rows rows neg def
                /runlength 1 def }
              { /runlength 0 def }
             ifelse

            wx 0
            llx RasterConvert lly RasterConvert
            urx RasterConvert ury RasterConvert setcachedevice
            rows 0 ne
              {
              gsave
                cols rows true
                RasterScaleFactor 0 0 RasterScaleFactor neg llx .5 add neg ury
.5 add
                  tempmatrix astore
                GenerateRasters imagemask
              grestore
              } if
            end
        } def
      end

      fnam int-dict definefont pop
    } if

  int-dict-name fnam findfont psz scalefont def
  currentdict int [int-dict /setfont cvx] cvx put
} def

%
%  <int-font-name> <code> <wx> <llx> <lly> <urx> <ury> <rows> <cols>
%%<runlength> <rasters> PXLC
%
/PXLC {

  /rasters exch def
  /runlength exch def
  /cols exch def
  /rows exch def
  /ury exch def
  /urx exch def
  /lly exch def
  /llx exch def
  /wx exch def
  /code exch def
  /int exch def

  % See if the long or short format is required
  true cols CKSZ rows CKSZ ury CKSZ urx CKSZ lly CKSZ llx CKSZ
    TackRunLengthToRows
    { int-dict /CharDict get /Char-Info get code
        [0 0 llx PackByte 1 lly PackByte 2 urx PackByte 3 ury PackByte
         0 0 wx PackHW 2 rows PackByte 3 cols PackByte
         rasters] put}
    { int-dict /CharDict get /Char-Info get code
        [0 0 urx PackHW 1 ury PackHW
         0 0 llx PackHW 1 lly PackHW
         0 0 rows PackHW 1 cols PackHW
         0 0 16#7FFF PackHW 1 wx PackHW
         rasters] put}
    ifelse
} def

/CKSZ {abs 127 le and} def
/TackRunLengthToRows {runlength 0 ne {/rows rows neg def} if} def

%
%  <wx> <dsz> <psz> <llx> <lly> <urx> <ury> <rows> <cols> <runlength> <rasters>
%%PLOTC
%
/PLOTC {
  /rasters exch def
  /runlength exch def
  /cols exch def
  /rows exch def
  /ury exch def
  /urx exch def
  /lly exch def
  /llx exch def
  /psz exch def
  /dsz exch def
  /wx exch def

  % "Plot" a character's raster pattern.
  rows 0 ne
    {
    gsave
      currentpoint translate
      psz dsz div dup scale
      cols rows true
      RasterScaleFactor 0 0 RasterScaleFactor neg llx .5 add neg ury .5 add
        tempmatrix astore
      GenerateRasters imagemask
    grestore
    } if
  wx x
} def

% Routine to generate rasters for "imagemask".
/GenerateRasters {
  rasters
  runlength 1 eq {RunLengthToRasters} if
} def

% Routine to convert from runlength encoding back to rasters.
/RunLengthToRasters {
  % ...not done yet...
} def

(end of common prolog) VMSDebug
end

%
%  These procedures handle bitmap processing.
%
%  <bitmap columns> <bitmap rows> <bitmap pix/inch> <magnification> BMbeg
%
/BMbeg {
  /BMmagnification exch def
  /BMresolution exch def
  /BMrows exch def
  /BMcols exch def
  /BMcurrentrow 0 def
  gsave
    0 setgray
    Resolution BMresolution div dup scale
    currentpoint translate
    BMmagnification 1000 div dup scale
    0 BMrows moveto
    BMrows dup scale
    currentpoint translate
    /BMCheckpoint save def
  } def
/BMend {
  BMCheckpoint restore
  grestore
  } def
%
%  <hex raster bitmap> <rows> BMswath
%
/BMswath {
  /rows exch def
  /rasters exch def
  BMcols rows true
  [BMrows 0 0 BMrows neg 0 BMcurrentrow neg]
  rasters
  imagemask
  /BMcurrentrow BMcurrentrow rows add def
  BMcurrentrow % save this on the stack around a restore...
  BMCheckpoint restore
  /BMcurrentrow exch def
  /BMCheckpoint save def
  } def
%
% End of included prolog section.
%
BeginDviLaserDoc
CLRP 300 3600 RES
%%EndProlog
%%Page 1 1
1000 BP 30600 39600 LM 0 0 XY
XP /F25 /cmr10 300 498 498.132 128 [-3 -11 40 30] PXLNF RP
XP /F25 84 360 1 0 27 27 28 32 0
<7FFFFFC0 7FFFFFC0 780F03C0 700F01C0 600F00C0 E00F00E0 C00F0060
 C00F0060 C00F0060 C00F0060 000F0000 000F0000 000F0000 000F0000
 000F0000 000F0000 000F0000 000F0000 000F0000 000F0000 000F0000
 000F0000 000F0000 000F0000 000F0000 000F0000 03FFFC00 03FFFC00>
PXLC RP
14765 2918 XY F25(T)S
XP /F25 97 249 1 0 19 17 18 24 0
<1FE000 3FF800 3C3C00 3C1E00 180E00 000E00 000E00 03FE00 1F8E00
 7E0E00 780E00 F80E00 F00E60 F00E60 F81E60 7C7E60 7FEFC0 1F8780>
PXLC RP
15083 2918 XY F25(a)S
XP /F25 98 277 1 0 20 28 29 24 0
<FC0000 FC0000 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000
 1C0000 1C0000 1CFE00 1FFF80 1F87C0 1E03E0 1C01E0 1C00F0 1C00F0
 1C00F0 1C00F0 1C00F0 1C00F0 1C00F0 1C01E0 1E01E0 1E03C0 1F87C0
 1BFF80 18FE00>
PXLC RP
15332 2918 XY F25(b)S
XP /F25 108 138 1 0 9 28 29 16 0
<FC00 FC00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00
 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00
 1C00 FF80 FF80>
PXLC RP
15609 2918 XY F25(l)S
XP /F25 101 221 1 0 15 17 18 16 0
<07E0 1FF8 3E7C 781C 781E F01E FFFE FFFE F000 F000 F000 F000 7800
 7806 3C0E 3F1C 0FF8 07F0>
PXLC RP
15747 2918 XY F25(e)S
XP /F25 49 249 4 0 16 27 28 16 0
<0300 0700 3F00 FF00 C700 0700 0700 0700 0700 0700 0700 0700 0700
 0700 0700 0700 0700 0700 0700 0700 0700 0700 0700 0700 0700 0700
 FFF8 FFF8>
PXLC RP
16134 2918 XY F25(1)S
XP /F25 58 138 3 0 7 17 18 8 0
<70 F8 F8 F8 70 00 00 00 00 00 00 00 00 70 F8 F8 F8 70>
PXLC RP
16383 2918 XY F25(:)S
XP /F25 83 277 2 -1 19 28 30 24 0
<07F180 1FFF80 3C3F80 780F80 700780 E00380 E00380 E00180 E00180
 F00000 F80000 7E0000 7FE000 3FFC00 1FFE00 0FFF00 00FF80 000F80
 0007C0 0003C0 0003C0 C001C0 C001C0 C001C0 E001C0 F00380 F80780
 FE0F00 FFFE00 C3F800>
PXLC RP
16688 2918 XY F25(S)S
XP /F25 117 277 1 0 20 17 18 24 0
<FC1F80 FC1F80 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380
 1C0380 1C0380 1C0380 1C0380 1C0780 1C0F80 1E1F80 0FFBF0 07E3F0>
PXLC RP
16965 2918 XY F25(u)S
XP /F25 109 415 1 0 33 17 18 40 0
<FC7F07F000 FDFF9FF800 1F87F87C00 1F03F03C00 1E01E01C00 1C01C01C00
 1C01C01C00 1C01C01C00 1C01C01C00 1C01C01C00 1C01C01C00 1C01C01C00
 1C01C01C00 1C01C01C00 1C01C01C00 1C01C01C00 FF8FF8FF80 FF8FF8FF80>
PXLC RP
17241 2918 XY F25(mma)S
XP /F25 114 195 1 0 13 17 18 16 0
<FDF0 FFF8 1F78 1E78 1E30 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00
 1C00 1C00 1C00 FFC0 FFC0>
PXLC RP
18321 2918 XY F25(r)S
XP /F25 121 263 1 -8 19 17 26 24 0
<FF0FE0 FF0FE0 1C0780 1C0700 0E0600 0E0600 0E0600 070C00 070C00
 071C00 039800 039800 03F800 01F000 01F000 00E000 00E000 00E000
 00C000 00C000 00C000 F18000 F18000 C70000 7E0000 3C0000>
PXLC RP
18516 2918 XY F25(y)S
XP /F25 111 249 1 0 18 17 18 24 0
<03F000 0FFC00 1E1E00 380700 780780 700380 F003C0 F003C0 F003C0
 F003C0 F003C0 F003C0 700380 780780 380700 1E1E00 0FFC00 03F000>
PXLC RP
18945 2918 XY F25(o)S
XP /F25 102 152 0 0 14 28 29 16 0
<00FC 03FE 079E 071E 0F1E 0E00 0E00 0E00 0E00 0E00 0E00 FFE0 FFE0
 0E00 0E00 0E00 0E00 0E00 0E00 0E00 0E00 0E00 0E00 0E00 0E00 0E00
 0E00 7FE0 7FE0>
PXLC RP
19194 2918 XY F25(f)S
XP /F25 80 339 2 0 24 27 28 24 0
<FFFF80 FFFFE0 0F00F0 0F0078 0F003C 0F003E 0F003E 0F003E 0F003E
 0F003E 0F003E 0F003C 0F0078 0F00F0 0FFFE0 0FFF80 0F0000 0F0000
 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 FFF000
 FFF000>
PXLC RP
19512 2918 XY F25(P)S -14 x(olar)S
XP /F25 105 138 1 0 9 28 29 16 0
<3C00 7C00 7C00 7C00 3C00 0000 0000 0000 0000 0000 0000 FC00 FC00
 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00
 1C00 FF80 FF80>
PXLC RP
20669 2918 XY F25(ime)S
XP /F25 116 194 1 0 12 25 26 16 0
<0C00 0C00 0C00 0C00 0C00 1C00 1C00 3C00 FFE0 FFE0 1C00 1C00 1C00
 1C00 1C00 1C00 1C00 1C00 1C30 1C30 1C30 1C30 1C30 1E70 0FE0 07C0>
PXLC RP
21444 2918 XY F25(try)S 165 x(a)S
XP /F25 110 277 1 0 20 17 18 24 0
<FC7E00 FDFF00 1F8F80 1F0780 1E0380 1C0380 1C0380 1C0380 1C0380
 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380 FF9FF0 FF9FF0>
PXLC RP
22510 2918 XY F25(n)S
XP /F25 100 277 1 0 20 28 29 24 0
<001F80 001F80 000380 000380 000380 000380 000380 000380 000380
 000380 000380 07F380 1FFF80 3E1F80 7C0780 780380 F80380 F00380
 F00380 F00380 F00380 F00380 F00380 F00380 780780 7C0F80 3E1F80
 1FFBF0 07E3F0>
PXLC RP
22787 2918 XY F25(d)S 166 x(P)S
XP /F25 104 277 1 0 20 28 29 24 0
<FC0000 FC0000 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000
 1C0000 1C0000 1C7E00 1DFF00 1F8F80 1F0780 1E0380 1C0380 1C0380
 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380 1C0380
 FF9FF0 FF9FF0>
PXLC RP
23569 2918 XY F25(hotometry)S 166 x(of)S
XP /F25 88 374 1 0 28 27 28 32 0
<7FF0FFC0 7FF0FFC0 07C07E00 03C03800 03E03000 01E07000 01F06000
 00F0C000 0079C000 007D8000 003F0000 001F0000 001F0000 000F0000
 000F8000 001F8000 003BC000 0033E000 0071E000 0061F000 00C0F800
 01C07800 01807C00 03003C00 07001E00 0F801F00 FFE0FFF0 FFE0FFF0>
PXLC RP
26559 2918 XY F25(XS)S
XP /F25 66 353 2 0 25 27 28 24 0
<FFFFC0 FFFFF0 0F00F8 0F007C 0F003C 0F003E 0F003E 0F003E 0F003E
 0F003C 0F007C 0F00F8 0FFFF0 0FFFE0 0F01F8 0F007C 0F003E 0F001E
 0F001F 0F001F 0F001F 0F001F 0F001F 0F003E 0F003E 0F00FC FFFFF8
 FFFFC0>
PXLC RP
27210 2918 XY F25(B)S
XP /F25 76 311 2 0 22 27 28 24 0
<FFF800 FFF800 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000
 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 0F0018
 0F0018 0F0018 0F0018 0F0038 0F0030 0F0070 0F00F0 0F01F0 FFFFF0
 FFFFF0>
PXLC RP
27562 2918 XY F25(L)S
XP /F25 115 196 1 0 13 17 18 16 0
<1FB0 7FF0 F0F0 E070 E030 F030 F800 7FC0 7FE0 1FF0 00F8 C078 C038
 E038 F078 F8F0 FFF0 CFC0>
PXLC RP
27874 2918 XY F25(s)S 498 y 6290 X 30252 24 R 120 y 6290 X
30252 24 R
XP /F25 79 387 2 -1 28 28 30 32 0
<003F8000 00FFE000 03E0F800 07803C00 0F001E00 1E000F00 3E000F80
 3C000780 7C0007C0 7C0007C0 780003C0 F80003E0 F80003E0 F80003E0
 F80003E0 F80003E0 F80003E0 F80003E0 F80003E0 780003C0 7C0007C0
 7C0007C0 3C000780 3E000F80 1E000F00 0F001E00 07803C00 03E0F800
 00FFE000 003F8000>
PXLC RP
7682 4104 XY F25(Ob)S
XP /F25 106 152 -3 -8 7 28 37 16 0
<01C0 03E0 03E0 03E0 01C0 0000 0000 0000 0000 0000 0000 0FE0 0FE0
 00E0 00E0 00E0 00E0 00E0 00E0 00E0 00E0 00E0 00E0 00E0 00E0 00E0
 00E0 00E0 00E0 00E0 00E0 00E0 F0E0 F1E0 F3C0 FF80 7E00>
PXLC RP
8374 4104 XY F25(je)S
XP /F25 99 221 1 0 15 17 18 16 0
<07F8 0FFC 3E3C 3C3C 7818 7800 F000 F000 F000 F000 F000 F000 7800
 7806 3C0E 3F1C 0FF8 07F0>
PXLC RP
8747 4104 XY F25(ct)S 11403 X(Sam)S
XP /F25 112 277 1 -8 20 17 26 24 0
<FCFE00 FFFF80 1F87C0 1E03E0 1C01E0 1C01F0 1C00F0 1C00F0 1C00F0
 1C00F0 1C00F0 1C00F0 1C01E0 1E01E0 1E03C0 1F8FC0 1FFF80 1CFE00
 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000 FF8000 FF8000>
PXLC RP
12344 4104 XY F25(ple)S
XP /F26 /cmmi10 300 498 498.132 128 [-1 -10 42 30] PXLNF RP
XP /F26 80 320 2 0 29 27 28 32 0
<03FFFF00 03FFFFC0 003E03E0 003C01F0 003C01F0 007C01F0 007C01F0
 007801F0 007801F0 00F801E0 00F803E0 00F003C0 00F00780 01F01F00
 01FFFE00 01FFF000 01E00000 03E00000 03E00000 03C00000 03C00000
 07C00000 07C00000 07800000 07800000 0F800000 FFF80000 FFF80000>
PXLC RP
14235 4104 XY F26(P)S
XP /F8 /cmr7 300 349 348.692 128 [-2 -8 31 21] PXLNF RP
XP /F8 109 327 1 0 25 12 13 32 0
<F9F8FC00 FF3F9E00 3C1E0E00 3C1E0E00 381C0E00 381C0E00 381C0E00
 381C0E00 381C0E00 381C0E00 381C0E00 FE7F3F80 FE7F3F80>
PXLC RP
14555 4178 XY F8(m)S
XP /F25 40 194 3 -11 12 30 42 16 0
<01C0 0380 0380 0700 0E00 0C00 1C00 1800 3800 3800 7000 7000 7000
 7000 E000 E000 E000 E000 E000 E000 E000 E000 E000 E000 E000 E000
 E000 E000 7000 7000 7000 7000 3800 3800 1800 1C00 0C00 0E00 0700
 0380 0380 01C0>
PXLC RP
14907 4104 XY F25(\()S
XP /F25 37 415 2 -2 31 30 33 32 0
<0F8000C0 3FC001C0 39E003C0 70F80F80 707FFF00 E07FFF00 E0300E00
 E0301C00 E0301C00 E0303800 E0307800 E0707000 7060E000 70E1E000
 39E1C000 3FC38000 0F8783E0 00070FF0 000E0E78 001E1C38 001C1C18
 0038381C 0078380C 0070380C 00E0380C 00E0380C 01C0380C 03C0381C
 03801C18 07001C38 0F000E78 0E000FF0 0C0003E0>
PXLC RP
15101 4104 XY F25(%)S
XP /F25 41 194 2 -11 11 30 42 16 0
<E000 7000 7000 3800 1C00 0C00 0E00 0600 0700 0700 0380 0380 0380
 0380 01C0 01C0 01C0 01C0 01C0 01C0 01C0 01C0 01C0 01C0 01C0 01C0
 01C0 01C0 0380 0380 0380 0380 0700 0700 0600 0E00 0C00 1C00 3800
 7000 7000 E000>
PXLC RP
15516 4104 XY F25(\))S
XP /F26 27 285 1 0 22 17 18 24 0
<01FFFC 07FFFC 0FFFFC 1F0F00 3C0700 380700 700380 700780 F00700
 E00700 E00700 E00F00 E00E00 E01C00 F03C00 78F800 3FE000 1F8000>
PXLC RP
16592 4104 XY F26(\033)S
XP /F8 112 220 1 -6 15 12 19 16 0
<FFE0 FE38 3C1C 381C 380E 380E 380E 380E 380E 381C 3C3C 3E78 3FE0
 3800 3800 3800 3800 FE00 FE00>
PXLC RP
16877 4178 XY F8(p)S -74 y 801 x F26(P)S 74 y F8(m)S -74 y 25 x F25
(\(%\))S 20283 X(m)S
XP /F8 118 209 1 0 14 12 13 16 0
<FEFC FEFC 3830 3870 1C60 1C60 0EC0 0EC0 0EC0 0780 0780 0780 0300>
PXLC RP
20698 4178 XY F8(v)S -74 y 22161 X F26(P)S 69 x F25(\(%\))S 26105 X
(m)S 74 y F8(v)S
XP /F26 122 232 1 0 17 17 18 24 0
<03E180 07F380 0FFF00 0E3F00 1C0E00 001C00 003800 007000 00E000
 01C000 038000 070380 0E0300 1C0700 3F8F00 7FFE00 F3FC00 C0F000>
PXLC RP
29641 4104 XY F26(z)S
XP /F25 86 374 1 -1 28 27 29 32 0
<FFE01FF0 FFE01FF0 1F000780 0F000300 0F000300 07800600 07800600
 07C00E00 03C00C00 03C00C00 03E01C00 01E01800 01E01800 00F03000
 00F03000 00F03000 00786000 00786000 00786000 003CC000 003CC000
 003CC000 001F8000 001F8000 001F8000 000F0000 000F0000 000F0000
 00060000>
PXLC RP
31017 4104 XY F25(V)S -42 x(ariabilit)S -13 x(y)S
XP /F25 67 360 2 -1 26 28 30 32 0
<003FC180 00FFF180 03F07B80 07C01F80 0F800F80 1F000780 3E000780
 3E000380 7C000380 7C000180 78000180 F8000180 F8000000 F8000000
 F8000000 F8000000 F8000000 F8000000 F8000000 78000180 7C000180
 7C000180 3E000380 3E000300 1F000700 0F800E00 07C01E00 03F87C00
 00FFF000 003FC000>
PXLC RP
34062 4104 XY F25(Commen)S -13 x(t)S
XP /F25 85 374 2 -1 27 27 29 32 0
<FFF0FFC0 FFF0FFC0 0F001E00 0F000C00 0F000C00 0F000C00 0F000C00
 0F000C00 0F000C00 0F000C00 0F000C00 0F000C00 0F000C00 0F000C00
 0F000C00 0F000C00 0F000C00 0F000C00 0F000C00 0F000C00 0F000C00
 0F000C00 07001C00 07801800 07803800 03C07000 01F1E000 00FFC000
 003F8000>
PXLC RP
14627 4701 XY F25(Un)S
XP /F25 12 277 0 0 20 28 29 24 0
<003F00 01FF80 03C3C0 0783C0 0F03C0 0E03C0 0E0000 0E0000 0E0000
 0E0000 0E0000 FFFFC0 FFFFC0 0E01C0 0E01C0 0E01C0 0E01C0 0E01C0
 0E01C0 0E01C0 0E01C0 0E01C0 0E01C0 0E01C0 0E01C0 0E01C0 0E01C0
 7F87F8 7F87F8>
PXLC RP
15278 4701 XY F25(\014ltered)S 18039 X(Color)S 740 x(at)S 166 x F26
(P)S 75 y F8(m)S -75 y 623 x F25(at)S 165 x(m)S 75 y F8(v)S
XP /F9 /cmmi7 300 349 348.692 128 [-1 -7 31 21] PXLNF RP
XP /F9 59 118 2 -6 5 3 10 8 0
<E0 F0 F0 F0 10 10 30 20 60 40>
PXLC RP
23087 4776 XY F9(;)S
XP /F8 66 278 1 0 19 19 20 24 0
<FFFC00 FFFF00 1C0780 1C03C0 1C03C0 1C03C0 1C03C0 1C0380 1C0700
 1FFE00 1C0780 1C03C0 1C01E0 1C01E0 1C01E0 1C01E0 1C03C0 1C07C0
 FFFF80 FFFE00>
PXLC RP
23205 4776 XY F8(B)S
XP /F8 114 156 1 0 11 12 13 16 0
<FBC0 FEE0 3CE0 3840 3800 3800 3800 3800 3800 3800 3800 FF00 FF00>
PXLC RP
23484 4776 XY F8(r)S -75 y 622 x F25(Bri)S
XP /F25 103 249 1 -9 18 18 28 24 0
<000380 07E7C0 1FFDC0 3C3DC0 781E00 781E00 781E00 781E00 781E00
 781E00 3C3C00 3FF800 37E000 200000 300000 380000 3FFC00 3FFF00
 3FFF80 7807C0 F003C0 E001C0 E001C0 F003C0 F807C0 7C0F80 1FFE00
 07F800>
PXLC RP
24949 4701 XY F25(gh)S -14 x(test)S
XP /F25 70 325 2 0 23 27 28 24 0
<FFFFF8 FFFFF8 0F0078 0F0038 0F0018 0F001C 0F000C 0F000C 0F030C
 0F030C 0F0300 0F0300 0F0700 0FFF00 0FFF00 0F0700 0F0300 0F0300
 0F0300 0F0300 0F0000 0F0000 0F0000 0F0000 0F0000 0F0000 FFF800
 FFF800>
PXLC RP
26864 4701 XY F25(F)S -42 x(ain)S -13 x(test)S 598 y 8104 X(\(1\))S
11874 X(\()S
XP /F25 50 249 2 0 17 27 28 16 0
<0FE0 1FF8 38FC 703E E03E F01F F81F F81F F80F 700F 001F 001F 001E
 003E 007C 0078 00F0 01E0 03C0 0380 0700 0E03 1C03 3803 7006 FFFE
 FFFE FFFE>
PXLC RP
12068 5299 XY F25(2\))S 14654 X(\()S
XP /F25 51 249 2 -1 17 27 29 16 0
<0FE0 1FF8 3C7C 703E 783E 7C3E 783E 783E 003E 003C 007C 00F8 07F0
 07E0 0078 003C 003E 001E 001F 001F 701F F81F F81F F81F F03E 703E
 787C 3FF8 0FE0>
PXLC RP
14848 5299 XY F25(3\))S 16539 X(\()S
XP /F25 52 249 1 0 18 27 28 24 0
<001C00 001C00 003C00 007C00 007C00 00DC00 01DC00 019C00 039C00
 071C00 061C00 0E1C00 0C1C00 181C00 381C00 301C00 601C00 E01C00
 FFFFC0 FFFFC0 001C00 001C00 001C00 001C00 001C00 001C00 01FFC0
 01FFC0>
PXLC RP
16733 5299 XY F25(4\))S 18317 X(\()S
XP /F25 53 249 2 -1 17 27 29 16 0
<301C 3FFC 3FF8 3FF0 3FC0 3000 3000 3000 3000 3000 33E0 3FF8 3E3C
 381E 381E 300E 000F 000F 000F 000F F00F F00F F00F F01E E01E 703C
 7878 3FF0 0FC0>
PXLC RP
18511 5299 XY F25(5\))S 20292 X(\()S
XP /F25 54 249 2 -1 17 27 29 16 0
<01F8 07FC 0F8E 1E1E 1C1E 3C1E 381E 7800 7000 7080 F3F0 F7F8 FC3C
 F81E F80E F00F F00F F00F F00F F00F F00F 700F 700F 780E 381E 3C1C
 1E3C 0FF8 07E0>
PXLC RP
20486 5299 XY F25(6\))S 22438 X(\()S
XP /F25 55 249 2 -1 18 27 29 24 0
<600000 7FFF80 7FFF80 7FFF80 600700 C00600 C00E00 C01C00 001800
 003800 007000 006000 00E000 00E000 01C000 01C000 01C000 03C000
 038000 038000 038000 078000 078000 078000 078000 078000 078000
 078000 078000>
PXLC RP
22632 5299 XY F25(7\))S 24946 X(\()S
XP /F25 56 249 2 -1 17 27 29 16 0
<07E0 1FF8 3C3C 301C 700E 6006 6006 7006 780E 7C0C 3F1C 3FF8 1FF0
 0FF0 1FF8 3DFC 787E 703F F01F E00F E007 E007 E007 F007 700E 781E
 3C3C 1FF8 07E0>
PXLC RP
25140 5299 XY F25(8\))S 27415 X(\()S
XP /F25 57 249 2 -1 17 27 29 16 0
<07E0 1FF0 3E78 381C 781C 700E F00E F00E F00F F00F F00F F00F F00F
 F01F 701F 781F 3C3F 1FEF 0FCF 010F 000E 001E 781E 781C 783C 7878
 78F0 3FE0 1F80>
PXLC RP
27609 5299 XY F25(9\))S 29325 X(\(1)S
XP /F25 48 249 2 -1 17 27 29 16 0
<03C0 0FF0 1C38 381C 381C 700E 700E 700E F00F F00F F00F F00F F00F
 F00F F00F F00F F00F F00F F00F F00F F00F 700E 700E 700E 381C 381C
 1C38 0FF0 07E0>
PXLC RP
29768 5299 XY F25(0\))S 31723 X(\(11\))S 34678 X(\(12\))S 349 y
6290 X 30252 24 R
XP /F25 77 457 2 0 34 27 28 40 0
<FF8000FF80 FFC001FF80 0FC001F800 0FC001F800 0DE0037800 0DE0037800
 0DE0037800 0CF0067800 0CF0067800 0CF0067800 0C780C7800 0C780C7800
 0C780C7800 0C3C187800 0C3C187800 0C3C187800 0C1E307800 0C1E307800
 0C1E307800 0C0F607800 0C0F607800 0C0F607800 0C07C07800 0C07C07800
 0C07C07800 1E03807800 FFC387FF80 FFC387FF80>
PXLC RP
6589 6216 XY F25(MS)S 165 x(0122)S
XP /F25 46 138 3 0 7 4 5 8 0
<70 F8 F8 F8 70>
PXLC RP
8484 6216 XY F25(.1)S
XP /F25 43 387 2 -4 28 23 28 32 0
<00060000 00060000 00060000 00060000 00060000 00060000 00060000
 00060000 00060000 00060000 00060000 00060000 00060000 FFFFFFE0
 FFFFFFE0 00060000 00060000 00060000 00060000 00060000 00060000
 00060000 00060000 00060000 00060000 00060000 00060000 00060000>
PXLC RP
8872 6216 XY F25(+0903)S 11656 X(C)S
XP /F25 45 166 0 7 10 9 3 16 0
<FFE0 FFE0 FFE0>
PXLC RP
12016 6216 XY F25(-)S
XP /F25 69 339 2 0 25 27 28 24 0
<FFFFFC FFFFFC 0F007C 0F001C 0F000C 0F000E 0F0006 0F0306 0F0306
 0F0306 0F0300 0F0700 0FFF00 0FFF00 0F0700 0F0300 0F0300 0F0303
 0F0303 0F0003 0F0006 0F0006 0F0006 0F000E 0F001E 0F007C FFFFFC
 FFFFFC>
PXLC RP
12182 6216 XY F25(EMSS)S
XP /F27 /cmsy10 300 498 498.132 128 [-2 -40 46 32] PXLNF RP
XP /F27 20 387 3 -8 27 25 34 32 0
<00000380 00000F80 00003F00 0000FC00 0003F000 000FC000 003F0000
 00FC0000 03F00000 0FC00000 3F000000 FC000000 F0000000 FC000000
 3F000000 0FC00000 03F00000 00FC0000 003F0000 000FC000 0003F000
 0000FC00 00003F00 00000F80 00000380 00000000 00000000 00000000
 00000000 00000000 00000000 00000000 FFFFFF80 FFFFFF80>
PXLC RP
14239 6216 XY F27(\024)S 305 x F25(3)S
XP /F26 58 138 3 0 7 4 5 8 0
<70 F8 F8 F8 70>
PXLC RP
15180 6216 XY F26(:)S F25(50)S 22087 X F27(\024)S 305 x F25(6)S F26
(:)S F25(25)S 25131 X(20.07)S 29201 X(0.339)S 598 y 6589 X(MS)S 165 x
(0158.5+001)S 2 x(9)S 11656 X(C-EMSS)S 14931 X(3.03)S 598 x(0.88)S
20116 X(18.30)S 837 x F27(\024)S 305 x F25(3)S F26(:)S F25(60)S
25131 X(18.30)S 27468 X(18.60)S 599 x(0.299)S 598 x(M)S 235 x(p)S
33996 X(C)S 597 y 6589 X(MS)S 165 x(0205.7+350)S 2 x(9)S 11656 X
(C-EMSS)S 14931 X(3.59)S 598 x(1.04)S 20116 X(19.27)S 837 x F27
(\024)S 305 x F25(4)S F26(:)S F25(00)S 25131 X(19.27)S 27468 X
(19.32)S 599 x(0.318)S
XP /F25 73 180 1 0 12 27 28 16 0
<FFF0 FFF0 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00
 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00 0F00
 FFF0 FFF0>
PXLC RP
33996 7411 XY F25(ISP)S 598 y 6589 X(MS)S 165 x(0257.9+342)S 2 x(9)S
11656 X(C-EMSS)S 14931 X(6.25)S 598 x(1.14)S 20116 X(18.61)S 22779 X
(2.20)S 25131 X(18.42)S 27468 X(18.71)S 599 x(0.247)S 598 x(M)S 235 x
(P)S
XP /F26 18 234 1 0 17 28 29 24 0
<007E00 00FF00 01E700 03C780 078380 0F0380 0E0380 1E0380 1E0380
 3C0380 3C0780 7C0780 780780 7FFF80 7FFF80 FFFF00 F00F00 F00F00
 F01F00 F01E00 E01E00 E03C00 E03C00 E07800 E07000 70E000 71E000
 3F8000 1F0000>
PXLC RP
32130 8009 XY F26(\022)S 75 y F8(pr)S
XP /F8 101 177 1 0 12 12 13 16 0
<0F80 38E0 7070 7070 E030 FFF0 E000 E000 E000 7000 7030 3870 0FC0>
PXLC RP
32740 8084 XY F8(e)S
XP /F8 102 123 0 0 10 19 20 16 0
<07C0 0EE0 1CE0 1CE0 1C00 1C00 1C00 FF00 FF00 1C00 1C00 1C00 1C00
 1C00 1C00 1C00 1C00 1C00 7F80 7F80>
PXLC RP
32917 8084 XY F8(f)S -75 y 33996 X F25(C)S 598 y 6589 X(MS)S 165 x
(0317.0+183)S 2 x(4)S 11656 X(C-EMSS)S 14931 X(5.20)S 598 x(0.67)S
22779 X(3.90)S 25131 X(18.13)S 29201 X(0.190)S 31625 X(P)S
XP /F25 2 387 2 -1 28 28 30 32 0
<003F8000 00FFE000 03E0F800 07803C00 0F001E00 1E000F00 3E000F80
 3C000780 7C0007C0 7C0007C0 780003C0 F80003E0 F8C063E0 F8FFE3E0
 F8FFE3E0 F8FFE3E0 F8FFE3E0 F8C063E0 F80003E0 780003C0 7C0007C0
 7C0007C0 3C000780 3E000F80 1E000F00 0F001E00 07803C00 03E0F800
 00FFE000 003F8000>
PXLC RP
31964 8607 XY F25(\002)S 75 y F8(pref)S -75 y 33996 X F25(C)S
XP /F25 44 138 3 -8 7 4 13 8 0
<70 F8 F8 F8 78 18 18 18 38 30 70 E0 60>
PXLC RP
34356 8607 XY F25(,ISP)S
XP /F25 72 374 2 0 27 27 28 32 0
<FFF3FFC0 FFF3FFC0 0F003C00 0F003C00 0F003C00 0F003C00 0F003C00
 0F003C00 0F003C00 0F003C00 0F003C00 0F003C00 0FFFFC00 0FFFFC00
 0F003C00 0F003C00 0F003C00 0F003C00 0F003C00 0F003C00 0F003C00
 0F003C00 0F003C00 0F003C00 0F003C00 0F003C00 FFF3FFC0 FFF3FFC0>
PXLC RP
6589 9205 XY F25(H)S 165 x(0323+022)S 10853 X(HE)S
XP /F25 65 374 1 0 28 28 29 32 0
<00060000 000F0000 000F0000 000F0000 001F8000 001F8000 001F8000
 001F8000 0033C000 0033C000 0033C000 0061E000 0061E000 0061E000
 00C0F000 00C0F000 00C0F000 01807800 01807800 01FFF800 03FFFC00
 03003C00 03003C00 06001E00 06001E00 0E001E00 1F001F00 FFC0FFF0
 FFC0FFF0>
PXLC RP
11566 9205 XY F25(A)S -14 x(O-)S
XP /F25 78 374 2 0 27 27 28 32 0
<FF00FFC0 FF80FFC0 0FC01E00 0FC00C00 0FE00C00 0DE00C00 0DF00C00
 0CF80C00 0CF80C00 0C7C0C00 0C3C0C00 0C3E0C00 0C1E0C00 0C1F0C00
 0C0F8C00 0C078C00 0C07CC00 0C03CC00 0C03EC00 0C01FC00 0C00FC00
 0C00FC00 0C007C00 0C007C00 0C003C00 1E001C00 FFC01C00 FFC00C00>
PXLC RP
12479 9205 XY F25(N)S
XP /F25 82 367 2 -1 29 27 29 32 0
<FFFF0000 FFFFE000 0F01F000 0F007800 0F003C00 0F003E00 0F003E00
 0F003E00 0F003E00 0F003E00 0F003C00 0F007800 0F01F000 0FFFE000
 0FFF8000 0F03C000 0F01E000 0F01E000 0F00F000 0F00F000 0F00F000
 0F00F800 0F00F800 0F00F800 0F00FC30 0F00FC30 FFF07E70 FFF03FE0
 00000FC0>
PXLC RP
12853 9205 XY F25(RL)S 14682 X(10.01)S 598 x(0.63)S 18238 X(13.15)S
744 x(16.23)S 22530 X(10.17)S 25131 X(16.23)S 27468 X(17.03)S 599 x
(0.147)S 598 x(M)S 235 x(P\002)S 74 y F8(pref)S -74 y 33996 X F25(C)S
602 y 6589 X(MS)S 165 x(0419.3+194)S 2 x(3)S 11656 X(C-EMSS)S 707 x
F27(\024)S 305 x F25(2)S F26(:)S F25(90)S
XP /F10 /cmsy7 300 349 348.692 128 [-1 -28 36 23] PXLNF RP
XP /F10 121 183 2 -6 10 19 26 16 0
<1C00 1C00 1C00 1C00 1C00 0800 FF80 FF80 FF80 0800 1C00 1C00 1C00
 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00 1C00>
PXLC RP
24924 9626 XY F10(y)S 181 y 24 x F25(20.26)S 29201 X(0.512)S 33996 X
(ISP)S 598 y 6589 X(1E)S 166 x(0514+064)S 14931 X(5.80)S 598 x(1.70)S
20116 X(19.25)S 837 x F27(\024)S 305 x F25(2)S F26(:)S F25(50)S
25131 X(18.35)S 27468 X(19.25)S 30933 X(M)S 235 x(P\002)S 33996 X(C)S
597 y 6589 X(H)S 165 x(0548)S
XP /F27 0 387 3 9 27 10 2 32 0
<FFFFFF80 FFFFFF80>
PXLC RP
8125 11002 XY F27(\000)S F25(322)S 11282 X(HEA)S -14 x(O-A2)S 14931 X
(3.21)S 598 x(0.70)S 18487 X(3.32)S 744 x(15.54)S 22779 X(1.41)S
25131 X(15.48)S 27468 X(16.13)S 599 x(0.069)S 598 x(M)S 235 x(P\002)S
75 y F8(pref)S -75 y 33996 X F25(C)S 603 y 6589 X(MS)S 165 x
(0607.9+710)S 2 x(8)S 11656 X(C-EMSS)S 14931 X(4.82)S 598 x(0.67)S
-181 y 24924 X F10(y)S 181 y 24 x F25(19.60)S 29201 X(0.267)S 31625 X
(p)S 33996 X(C)S 597 y 6589 X(MS)S 165 x(0737.9+744)S 2 x(1)S 11656 X
(C-EMSS)S 14931 X(2.70)S 598 x(0.29)S 20116 X(17.06)S 25131 X(17.06)S
29201 X(0.315)S 31625 X(P\002)S
XP /F8 115 158 1 0 10 12 13 16 0
<3F80 6380 C180 E180 F800 FF00 7F80 1FC0 C1C0 C0C0 E0C0 F180 FF00>
PXLC RP
32351 12277 XY F8(s)S
XP /F8 116 156 1 0 9 17 18 16 0
<1800 1800 1800 1800 3800 7F80 FF80 3800 3800 3800 3800 3800 3800
 3980 3980 3980 3F80 1F00>
PXLC RP
32509 12277 XY F8(t)S
XP /F8 97 199 1 0 15 12 13 16 0
<3F80 71E0 70F0 2070 0070 0FF0 3E70 7070 E070 E076 E0F6 F1F6 3F3C>
PXLC RP
32665 12277 XY F8(a)S
XP /F8 98 220 1 0 15 19 20 16 0
<F800 F800 3800 3800 3800 3800 3800 3FE0 3E38 3C1C 381C 380E 380E
 380E 380E 380E 381C 3C1C 3E78 37E0>
PXLC RP
32863 12277 XY F8(b)S
XP /F8 108 113 1 0 7 19 20 8 0
<F8 F8 38 38 38 38 38 38 38 38 38 38 38 38 38 38 38 38 FE FE>
PXLC RP
33083 12277 XY F8(le)S -75 y 623 x F25(C)S 598 y 6589 X(MS)S 165 x
(0922.9+745)S 2 x(9)S 11656 X(C-EMSS)S 707 x F27(\024)S 305 x F25(3)S
F26(:)S F25(90)S 22087 X F27(\024)S 305 x F25(6)S F26(:)S F25(00)S
25131 X(20.02)S 29201 X(0.638)S 598 y 6589 X(MS)S 165 x(0950.9+492)S
2 x(9)S 11656 X(C-EMSS)S 14931 X(5.19)S 598 x(1.03)S 20116 X(18.82)S
22779 X(4.27)S 25131 X(18.45)S 27468 X(18.85)S 599 x(0.207)S 598 x
(M)S 235 x(P\002)S 33996 X(C)S 598 y 6589 X(H)S 165 x(1101)S F27
(\000)S F25(232)S 10853 X(HEA)S -14 x(O-NRL)S 14931 X(1.33)S 598 x
(0.42)S 20116 X(18.35)S 22779 X(1.33)S 25131 X(18.35)S 29201 X
(0.186)S 31625 X(p)S 602 y 6589 X(MS)S 165 x(1133.7+161)S 2 x(8)S
12182 X(EMSS)S 624 x F27(\024)S 139 x F25(15)S F26(:)S F25(00)S -181 y
24924 X F10(y)S 181 y 24 x F25(20.04)S 598 y 6589 X(MS)S 165 x
(1207.9+394)S 2 x(5)S 11656 X(C-EMSS)S 597 x F27(\024)S 415 x F25(4)S
F26(:)S F25(00)S
XP /F27 21 387 3 -8 27 25 34 32 0
<E0000000 F8000000 7E000000 1F800000 07E00000 01F80000 007E0000
 001F8000 0007E000 0001F800 00007E00 00001F80 00000780 00001F80
 00007E00 0001F800 0007E000 001F8000 007E0000 01F80000 07E00000
 1F800000 7E000000 F8000000 E0000000 00000000 00000000 00000000
 00000000 00000000 00000000 00000000 FFFFFF80 FFFFFF80>
PXLC RP
24605 15196 XY F27(\025)S 139 x F25(20)S F26(:)S F25(00)S 29201 X
(0.615)S 597 y 6589 X(H)S 165 x(1219+305)S 11282 X(HEA)S -14 x(O-A2)S
14931 X(6.83)S 598 x(0.70)S 22779 X(4.92)S 25131 X(15.30)S 27468 X
(16.48)S 599 x(0.13)S 847 x(M)S
XP /F25 63 235 2 0 16 28 29 16 0
<1FE0 3FF8 787C E01E F01E F01E F01E 603E 007C 00F8 01F0 01E0 03C0
 0380 0300 0300 0300 0300 0300 0300 0000 0000 0000 0000 0700 0F80
 0F80 0F80 0700>
PXLC RP
31390 15793 XY F25(?P\002)S 33996 X(C)S 598 y 6589 X(MS)S 165 x
(1221.8+245)S 2 x(2)S 11656 X(C-EMSS)S 14682 X(11.86)S 598 x(0.61)S
18238 X(14.26)S 744 x(17.34)S 22779 X(2.08)S 25131 X(17.33)S 27468 X
(18.17)S 599 x(0.218)S 598 x(M)S 235 x(P\002)S 75 y F8(pref)S -75 y
33996 X F25(C)S 598 y 6589 X(MS)S 165 x(1229.2+643)S 2 x(0)S 11656 X
(C-EMSS)S 14931 X(2.28)S 598 x(0.35)S 22087 X F27(\024)S 305 x F25
(1)S F26(:)S F25(84)S 25131 X(17.41)S 27468 X(17.47)S 599 x(0.164)S
598 x(M)S 235 x(p)S 33996 X(C)S 598 y 6589 X(MS)S 165 x(1235.4+631)S
2 x(5)S 11656 X(C-EMSS)S 14931 X(2.62)S 598 x(0.98)S 20116 X(18.83)S
837 x F27(\024)S 305 x F25(4)S F26(:)S F25(00)S 25131 X(18.53)S
27468 X(18.83)S 599 x(0.297)S 598 x(M)S 33996 X(Marg)S
XP /F25 68 381 2 0 28 27 28 32 0
<FFFFC000 FFFFF000 0F00FC00 0F003E00 0F001F00 0F000F00 0F000780
 0F0007C0 0F0003C0 0F0003C0 0F0003E0 0F0003E0 0F0003E0 0F0003E0
 0F0003E0 0F0003E0 0F0003E0 0F0003E0 0F0003C0 0F0003C0 0F0007C0
 0F000780 0F000F80 0F000F00 0F003E00 0F00FC00 FFFFF000 FFFFC000>
PXLC RP
35312 17587 XY F25(Det.)S 602 y 6589 X(MS)S 165 x(1258.4+640)S 2 x
(1)S 12182 X(EMSS)S 624 x F27(\024)S 139 x F25(20)S F26(:)S F25(00)S
-181 y 24924 X F10(y)S 181 y 24 x F25(19.50)S 598 y 6589 X(MS)S 165 x
(1402.3+041)S 2 x(6)S 11656 X(C-EMSS)S 14931 X(9.52)S 598 x(0.44)S
18238 X(11.40)S 744 x(17.14)S 22779 X(6.78)S 25131 X(16.46)S 27468 X
(17.30)S 599 x(0.200)S 598 x(M)S 235 x(P\002)S 74 y F8(pref)S -74 y
33996 X F25(C)S 597 y 6589 X(MS)S 165 x(1407.9+595)S 2 x(4)S 11656 X
(C-EMSS)S 14931 X(8.64)S 598 x(1.80)S 20116 X(19.36)S 22779 X(8.64)S
25131 X(19.36)S 29201 X(0.495)S 31625 X(p)S 33996 X(C)S 598 y 6589 X
(1E)S 166 x(1415.6+2557)S 14931 X(7.53)S 598 x(0.74)S 18487 X(8.60)S
744 x(17.08)S 22779 X(5.73)S 25131 X(16.69)S 27468 X(17.08)S 599 x
(0.237)S 598 x(M)S 235 x(P\002)S 75 y F8(pref)S -75 y 33996 X F25(C)S
598 y 6589 X(H)S 165 x(1426+428)S 10853 X(HEA)S -14 x(O-NRL)S 14931 X
(2.48)S 598 x(0.55)S 22779 X(2.35)S 25131 X(16.51)S 29201 X(0.129)S
31625 X(p)S 33996 X(C)S 598 y 6589 X(MS)S 165 x(1458.8+224)S 2 x(9)S
11656 X(C-EMSS)S 14931 X(7.03)S 598 x(0.42)S 18487 X(7.59)S 744 x
(16.67)S 22779 X(2.75)S 25131 X(16.28)S 27468 X(17.03)S 599 x(0.235)S
598 x(M)S 235 x(P\002)S 33996 X(C)S 597 y 6589 X(MS)S 165 x
(1534.2+014)S 2 x(8)S 11656 X(C-EMSS)S 14931 X(4.51)S 598 x(1.10)S
22779 X(3.78)S 25131 X(18.73)S 27468 X(18.80)S 599 x(0.312)S 31625 X
(p)S 62 x(\002)S 33996 X(C)S 598 y 6589 X(MS)S 165 x(1552.1+202)S
2 x(0)S 11656 X(C-EMSS)S 14931 X(5.95)S 598 x(1.14)S 20116 X(17.32)S
22779 X(5.95)S 25131 X(17.32)S 27468 X(17.90)S 599 x(0.222)S 598 x
(M)S 235 x(P\002)S 75 y F8(pref)S -75 y 33996 X F25(C)S 598 y 6589 X
(H)S 165 x(1652+398)S 11282 X(HEA)S -14 x(O-A2)S 14931 X(4.18)S 598 x
(0.15)S 18487 X(7.77)S 744 x(13.60)S 22779 X(3.02)S 25131 X(12.90)S
27468 X(13.85)S 599 x(0.033)S 598 x(M)S 235 x(P\002)S 75 y F8(pref)S
-75 y 33996 X F25(C)S 598 y 6589 X(MS)S 165 x(1704.9+604)S 2 x(6)S
12182 X(EMSS)S 707 x F27(\024)S 305 x F25(3)S F26(:)S F25(10)S 22087 X
F27(\024)S 305 x F25(3)S F26(:)S F25(10)S 25131 X(19.21)S 27468 X
(19.86)S 599 x(0.280)S 598 x(M)S 598 y 6589 X(H)S 165 x(1722+119)S
10853 X(HEA)S -14 x(O-NRL)S 14682 X(15.54)S 598 x(0.35)S 18238 X
(18.04)S 744 x(15.47)S 22779 X(4.33)S 25131 X(15.24)S 27468 X(15.57)S
30933 X(M)S 235 x(P\002)S 74 y F8(stable)S -74 y 622 x F25(C)S 602 y
6589 X(MS)S 165 x(1757.7+703)S 2 x(4)S 11656 X(C-EMSS)S 14931 X
(3.70)S 598 x(0.85)S -181 y 24924 X F10(y)S 181 y 24 x F25(18.27)S
29201 X(0.407)S 31625 X(p)S 62 x(\002)S 33996 X(C)S 598 y 6589 X(MS)S
165 x(2143.4+070)S 2 x(4)S 11656 X(C-EMSS)S 14682 X(10.83)S 598 x
(1.01)S 18238 X(11.60)S 744 x(18.05)S 22779 X(5.45)S 25131 X(17.74)S
27468 X(18.26)S 599 x(0.237)S 598 x(M)S 235 x(P\002)S 74 y F8(pref)S
-74 y 33996 X F25(C)S 597 y 6589 X(H)S 165 x(2154)S F27(\000)S F25
(304)S 11282 X(HEA)S -14 x(O-A2)S 14682 X(10.80)S 598 x(0.12)S 18238 X
(11.20)S 744 x(13.07)S 22530 X(10.33)S 25131 X(13.05)S 27468 X
(13.38)S 599 x(0.117)S 598 x(M)S 235 x(P\002)S 75 y F8(pref)S -75 y
33996 X F25(C)S 598 y 6589 X(MS)S 165 x(2336.5+051)S 2 x(7)S 12182 X
(EMSS)S 14931 X(5.13)S 598 x(1.69)S 20116 X(19.53)S 22779 X(5.10)S
25131 X(19.53)S 31625 X(p)S 33996 X(Marg)S 166 x(Det.)S 598 y 6589 X
(MS)S 165 x(2342.7)S F27(\000)S F25(153)S 2 x(1)S 12182 X(EMSS)S
14931 X(6.33)S 598 x(1.24)S 20116 X(19.81)S 22779 X(6.33)S 25131 X
(19.81)S 31625 X(p)S 33996 X(C)S 598 y 6589 X(MS)S 165 x(2347.4+192)S
2 x(4)S 12182 X(EMSS)S 14931 X(3.09)S 598 x(0.92)S 22087 X F27(\024)S
305 x F25(3)S F26(:)S F25(10)S 25131 X(19.93)S 29201 X(0.515)S 31625 X
(p)S 348 y 6290 X 30252 24 R 392 y 6589 X F10(y)S 181 y 24 x F25
(Magnitude)S 166 x(from)S 166 x(Sto)S 14 x(c)S
XP /F25 107 263 1 0 19 28 29 24 0
<FC0000 FC0000 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000 1C0000
 1C0000 1C0000 1C7FC0 1C7FC0 1C3E00 1C3C00 1C7800 1CF000 1DE000
 1FE000 1FF000 1FF000 1E7800 1C7C00 1C3C00 1C1E00 1C1E00 1C0F00
 FF9FE0 FF9FE0>
PXLC RP
11419 28679 XY F25(k)S -14 x(e)S 167 x(et)S 166 x(al.)S 222 x(1991.)S
1 PP EP

%%Page 2 2
1000 BP 30600 39600 LM 0 0 XY
3622 Y 10514 X F25(T)S -42 x(able)S 167 x(2.)S 166 x(The)S 166 x
(Longterm)S 167 x(V)S -42 x(ariabilit)S -13 x(y)S 166 x(of)S 167 x
(the)S 165 x(P)S -13 x(olari)S
XP /F25 122 221 1 0 14 17 18 16 0
<7FFC 7FFC 783C 7078 60F0 61E0 61E0 63C0 0780 078C 0F0C 1E0C 1E1C
 3C18 7818 F078 FFF8 FFF8>
PXLC RP
20924 3622 XY F25(zation)S 166 x(P)S -14 x(osition)S 167 x(Angles)S
167 x(of)S 166 x(XSBLs)S 498 y 6290 X 25980 24 R 120 y 6290 X
25980 24 R 595 y 7682 X(Ob)S 28 x(ject)S 11403 X(Sample)S 14260 X(V)S
-41 x(ariabilit)S -13 x(y)S 729 x(No.)S 222 x(of)S 598 x(No.)S 221 x
(of)S 874 x(Obs)S F26(\022)S -406 y 23759 X 252 24 R 406 y -252 x
(\022)S 24918 X(\033)S
XP /F9 18 190 1 0 13 19 20 16 0
<03E0 0730 0E30 1C38 1C38 3838 3838 7038 7038 7FF8 FFF8 E070 E070
 E0E0 E0E0 E1C0 E1C0 6380 6700 3E00>
PXLC RP
25202 4910 XY F9(\022)S -75 y 697 x F25(A)S
XP /F25 118 263 1 0 19 17 18 24 0
<FF0FE0 FF0FE0 1C0780 1C0700 0E0600 0E0600 0E0600 070C00 070C00
 071C00 039800 039800 03F800 01F000 01F000 00E000 00E000 00E000>
PXLC RP
26462 4835 XY F25(vr.)S 222 x(Dev.)S 598 x(Time)S 167 x(Baseline)S
598 y 17550 X(Obs)S 19403 X(Runs)S 29341 X(in)S 166 x(mon)S -14 x
(ths)S 598 y 8104 X(\(1\))S 11874 X(\(2\))S 15091 X(\(3\))S 17662 X
(\(4\))S 19643 X(\(5\))S 21763 X(\(6\))S 23565 X(\(7\))S 652 x
(\(8\))S 26868 X(\(9\))S 29986 X(\(10\))S 348 y 6290 X 25980 24 R
568 y 6589 X(MS)S 165 x(0257.9+342)S 2 x(9)S 597 x(C-EMSS)S 14129 X
(M)S 165 x(P)S 166 x F26(\022)S 75 y F8(pref)S -75 y 17731 X F25(13)S
19962 X(6)S 21251 X(153-185)S 598 x(170)S 668 x(11)S 27186 X(8)S
30180 X(24)S 598 y 6589 X(MS)S 165 x(0317.0+183)S 2 x(4)S 597 x
(C-EMSS)S 14129 X(M)S 165 x(P)S 166 x(\002)S 75 y F8(pref)S -75 y
17731 X F25(16)S 19962 X(9)S 21251 X(118-192)S 598 x(169)S 668 x(25)S
26937 X(20)S 30180 X(29)S 598 y 6589 X(H)S 165 x(0323+022)S 10853 X
(HEA)S -14 x(O-NRL)S 598 x(M)S 165 x(P)S 166 x(\002)S 74 y F8(pref)S
-74 y 17731 X F25(34)S 19713 X(17)S 21251 X(116-204)S 598 x(173)S
668 x(15)S 26937 X(10)S 30180 X(29)S 597 y 6589 X(H)S 165 x(0548)S
F27(\000)S F25(322)S 10853 X(HEA)S -14 x(O-A2)S 14129 X(M)S 165 x(P)S
166 x(\002)S 75 y F8(pref)S -75 y 17731 X F25(17)S 19713 X(10)S
21251 X(167-215)S 848 x(12)S 667 x(14)S 26937 X(11)S 30180 X(24)S
598 y 6589 X(MS)S 165 x(0737.9+744)S 2 x(1)S 597 x(C-EMSS)S 14751 X
(P)S 166 x(\002)S 75 y F8(stable)S -75 y 17980 X F25(4)S 19962 X(4)S
21251 X(148-174)S 598 x(164)S 668 x(12)S 26937 X(10)S 30429 X(4)S
598 y 6589 X(H)S 165 x(1219+305)S 10853 X(HEA)S -14 x(O-A2)S 14129 X
(M)S 165 x(P)S 166 x(\002)S 17731 X(31)S 19713 X(13)S 26937 X(52)S
30180 X(29)S 598 y 6589 X(MS)S 165 x(1221.8+245)S 2 x(2)S 597 x
(C-EMSS)S 14129 X(M)S 165 x(P)S 166 x(\002)S 74 y F8(pref)S -74 y
17731 X F25(21)S 19962 X(8)S 21998 X(0-80)S 848 x(48)S 667 x(20)S
26937 X(15)S 30180 X(26)S 597 y 6589 X(MS)S 165 x(1402.3+041)S 2 x
(6)S 597 x(C-EMSS)S 14129 X(M)S 165 x(P)S 166 x(\002)S 75 y F8(pref)S
-75 y 17731 X F25(19)S 19713 X(10)S 21500 X(35-145)S 848 x(97)S 667 x
(25)S 26937 X(17)S 30180 X(25)S 598 y 6589 X(1E)S 166 x(1415.6+2557)S
14129 X(M)S 165 x(P)S 166 x(\002)S 75 y F8(pref)S -75 y 17731 X F25
(17)S 19713 X(10)S 21998 X(4-32)S 848 x(18)S 25173 X(8)S 27186 X(6)S
30180 X(25)S 598 y 6589 X(MS)S 165 x(1458.8+224)S 2 x(9)S 597 x
(C-EMSS)S 14129 X(M)S 165 x(P)S 166 x(\002)S 17731 X(15)S 19713 X
(10)S 21749 X(0-180)S 26937 X(37)S 30180 X(25)S 598 y 6589 X(MS)S
165 x(1552.1+202)S 2 x(0)S 597 x(C-EMSS)S 14129 X(M)S 165 x(P)S 166 x
(\002)S 74 y F8(pref)S -74 y 17731 X F25(14)S 19920 X(9)S 21749 X
(44-73)S 848 x(52)S 25173 X(8)S 27186 X(6)S 30180 X(23)S 597 y 6589 X
(H)S 165 x(1652+398)S 10853 X(HEA)S -14 x(O-A2)S 14129 X(M)S 165 x
(P)S 166 x(\002)S 75 y F8(pref)S -75 y 17731 X F25(38)S 19713 X(22)S
21500 X(91-130)S 598 x(115)S 668 x(10)S 27186 X(9)S 30180 X(29)S
598 y 6589 X(H)S 165 x(1722+119)S 10853 X(HEA)S -14 x(O-NRL)S 598 x
(M)S 165 x(P)S 166 x(\002)S 75 y F8(stable)S -75 y 17731 X F25(17)S
19962 X(8)S 21500 X(85-140)S 598 x(104)S 25173 X(8)S 27186 X(6)S
30180 X(12)S 598 y 6589 X(MS)S 165 x(2143.4+070)S 2 x(4)S 597 x
(C-EMSS)S 14129 X(M)S 165 x(P)S 166 x(\002)S 75 y F8(pref)S -75 y
17731 X F25(26)S 19713 X(11)S 21749 X(35-56)S 848 x(46)S 25173 X(8)S
27186 X(6)S 30180 X(22)S 598 y 6589 X(H)S 165 x(2154)S F27(\000)S
F25(304)S 10853 X(HEA)S -14 x(O-A2)S 14129 X(M)S 165 x(P)S 166 x
(\002)S 74 y F8(pref)S -74 y 17731 X F25(21)S 19962 X(9)S 21251 X
(110-180)S 598 x(140)S 668 x(18)S 26937 X(15)S 30180 X(25)S 348 y
6290 X 25980 24 R 17278 Y 10982 X(T)S -42 x(able)S 167 x(3.)S 166 x
(F)S -41 x(re)S
XP /F25 113 263 1 -8 20 17 26 24 0
<07F180 1FF980 3F1F80 3C0F80 780780 780380 F00380 F00380 F00380
 F00380 F00380 F00380 F80380 780780 7C0F80 3E1F80 1FFB80 07E380
 000380 000380 000380 000380 000380 000380 001FF0 001FF0>
PXLC RP
13605 17278 XY F25(quency)S 167 x(Dep)S 13 x(endence)S 167 x(of)S
166 x(the)S 166 x(P)S -14 x(olariz)S 2 x(ation)S 166 x(of)S 166 x
(XSBLs.)S 498 y 6290 X 22908 24 R 120 y 6290 X 22908 24 R 568 y
7599 X(Ob)S 28 x(ject)S 11237 X(Sample)S 13963 X(Obs.)S 598 x F26(P)S
XP /F9 23 200 1 0 15 12 13 16 0
<7C0E FC0E 3C1E 3C1C 381C 3838 7878 78F0 70E0 73C0 F700 FE00 F000>
PXLC RP
15879 18539 XY F9(\027)S -75 y 48 x F25(\(+\))S 598 x F26(P)S 75 y
F9(\027)S -75 y 47 x F25(\()S F27(\000)S F25(\))S 598 x F26(P)S 69 x
F25(\(+\))S 598 x(ma)S
XP /F25 120 263 0 0 20 17 18 24 0
<7F8FF0 7F8FF0 0F0F80 070F00 038E00 01DC00 01D800 00F000 007000
 007800 00F800 01DC00 038E00 030E00 070700 1F0780 FF8FF8 FF8FF8>
PXLC RP
21866 18464 XY F25(x\()S F26(P)S
XP /F9 66 301 1 0 22 19 20 24 0
<07FFE0 07FFF8 01E078 01C03C 01C03C 03C03C 03C078 038070 0381E0
 07FFC0 0780E0 0700F0 070070 0F0078 0F00F0 0E00F0 0E01E0 1E03C0
 FFFF80 FFFE00>
PXLC RP
22642 18539 XY F9(B)S
XP /F26 61 249 2 -10 17 30 41 16 0
<0003 0007 0007 0006 000E 000E 000C 001C 001C 0018 0038 0038 0030
 0070 0070 00E0 00E0 00C0 01C0 01C0 0180 0380 0380 0300 0700 0700
 0E00 0E00 0C00 1C00 1C00 1800 3800 3800 3000 7000 7000 6000 E000
 E000 C000>
PXLC RP
22985 18464 XY F26(=P)S
XP /F9 73 177 1 0 14 19 20 16 0
<07FC 0FFC 01E0 01C0 01C0 03C0 03C0 0380 0380 0780 0780 0700 0700
 0F00 0F00 0E00 0E00 1E00 FFC0 FF80>
PXLC RP
23554 18539 XY F9(I)S -75 y 51 x F25(\))S
XP /F27 106 138 5 -10 6 30 41 8 0
<C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0
 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0 C0>
PXLC RP
24574 18464 XY F27(j)S F26(\022)S 75 y F9(\027)S -75 y 48 x F27(j)S
598 x F25(max\()S F26(\022)S 75 y F9(B)S -75 y 152 x F27(\000)S 111 x
F26(\022)S 75 y F9(I)S -75 y 52 x F25(\))S 598 y 8021 X(\(1\))S
11708 X(\(2\))S 14144 X(\(3\))S 15912 X(\(4\))S 17853 X(\(5\))S
19704 X(\(6\))S 22271 X(\(7\))S 24635 X(\(8\))S 27093 X(\(9\))S 348 y
6290 X 22908 24 R 568 y 6589 X(H0323+022)S 10687 X(HEA)S -14 x
(O-NRL)S 847 x(7)S 15808 X(2)S 18046 X(0)S 19689 X(6)S 21202 X(1.43)S
XP /F27 6 387 2 -1 28 26 28 32 0
<00060000 00060000 00060000 00060000 00060000 00060000 00060000
 00060000 00060000 00060000 00060000 00060000 00060000 FFFFFFE0
 FFFFFFE0 00060000 00060000 00060000 00060000 00060000 00060000
 00060000 00060000 00060000 00060000 00060000 FFFFFFE0 FFFFFFE0>
PXLC RP
22253 19978 XY F27(\006)S 167 x F25(0.21)S 24829 X(2)S 26318 X(16)S
166 x F27(\006)S 166 x F25(7)S 598 y 6589 X(H0548-322)S 10687 X(HEA)S
-14 x(O-A2)S 14212 X(1)S 15808 X(0)S 18046 X(0)S 19689 X(1)S 22381 X
(...)S 24829 X(0)S 27204 X(...)S 598 y 6589 X(H1219+305)S 10687 X
(HEA)S -14 x(O-A2)S 14212 X(5)S 15808 X(0)S 18046 X(0)S 19689 X(4)S
22381 X(...)S 24829 X(1)S 26318 X(13)S 166 x F27(\006)S 166 x F25(6)S
598 y 6589 X(MS1221.8+2452)S 598 x(C-EMSS)S 14212 X(4)S 15808 X(1)S
18046 X(0)S 19689 X(4)S 21202 X(1.42)S 166 x F27(\006)S 167 x F25
(0.19)S 24829 X(0)S 27204 X(...)S 597 y 6589 X(MS1402.3+0416)S 598 x
(C-EMSS)S 14212 X(5)S 15808 X(1)S 18046 X(0)S 19689 X(4)S 21202 X
(1.42)S 166 x F27(\006)S 167 x F25(0.18)S 24829 X(0)S 27204 X(...)S
598 y 6589 X(1E1415.6+2557)S 14212 X(2)S 15808 X(2)S 18046 X(0)S
19689 X(2)S 21202 X(2.03)S 166 x F27(\006)S 167 x F25(0.48)S 24829 X
(0)S 27204 X(...)S 598 y 6589 X(MS1458.8+2249)S 598 x(C-EMSS)S 14212 X
(1)S 15808 X(0)S 18046 X(0)S 19689 X(1)S 22381 X(...)S 24829 X(0)S
27204 X(...)S 598 y 6589 X(H1652+398)S 10687 X(HEA)S -14 x(O-A2)S
13963 X(13)S 15559 X(12)S 18046 X(0)S 19440 X(13)S 21202 X(2.71)S
166 x F27(\006)S 167 x F25(0.66)S 24829 X(0)S 27204 X(...)S 597 y
6589 X(H1722+119)S 10687 X(HEA)S -14 x(O-NRL)S 847 x(7)S 15808 X(1)S
18046 X(0)S 19689 X(6)S 21202 X(1.13)S 166 x F27(\006)S 167 x F25
(0.05)S 24829 X(0)S 27204 X(...)S 598 y 6589 X(MS2143.4+0704)S 598 x
(C-EMSS)S 14212 X(2)S 15808 X(0)S 18046 X(0)S 19689 X(1)S 22381 X
(...)S 24829 X(0)S 27204 X(...)S 598 y 6589 X(H2154)S F27(\000)S F25
(304)S 10687 X(HEA)S -14 x(O-A2)S 13963 X(16)S 15808 X(4)S 18046 X
(0)S 19440 X(13)S 21202 X(1.22)S 166 x F27(\006)S 167 x F25(0.04)S
24829 X(2)S 852 x F27(\000)S F25(25)S 167 x F27(\006)S 166 x F25(7)S
896 y 6589 X(T)S -42 x(otals)S 13963 X(63)S 15559 X(23)S 18046 X(0)S
19440 X(55)S 22381 X(...)S 24829 X(5)S 27204 X(...)S 349 y 6290 X
22908 24 R
1 PP EP

%%Trailer
EndDviLaserDoc
%%DocumentFonts: cmr10 cmmi10 cmr7 cmmi7 cmsy10 cmsy7
%%Pages 2

